Schur indices with class S line operators from networks and further skein relations

We compute the Schur indices in the presence of some line operators based on our con- jectural formula introduced in [1]. In particular, we focus on the rank 1 superconformal field theories with the enhanced global symmetry and the free hypermultiplets with the elementary pants networks defined on the three punctured sphere in the class S context. From the observations on the concrete computations, we propose new kinds of the class S skein relations in the sense that they include the generic puncture non-trivially. We also give a general formula to unify all the relations we have exhibited.

==> figure/A2_extended_weights.tikz <==
\tikzsetnextfilename{-figure-A2_extended_weights.tikz}
\begin{tikzpicture}
\def\l{0.5}
\def\ll{3^0.5*\l}
\def\rad{0.05}

\coordinate (O) at (0,0);

\draw[black,thin,->] ($(60:\ll)+(30:-3.3*\ll)$) --++ (30:5.8*\ll) node[above right]{$n$};
\draw[black,thin,->] ($(60:\ll)+(90:-6.6*\l)$) --++ (90:10.3*\l) node[above]{$m$};
\draw[black,thin] ($(60:\ll)+(-30:-4.4*\l)$) --++ (-30:8.8*\l);

\fill[black] (O) circle (\rad);
\foreach \t in {0,60,...,300}{
\draw[dotted,thick] (\t:\ll) --++(\t-30:3.3*\l);
\draw[dotted,thick] (\t:\ll) --++(\t+30:3.3*\l);
\foreach \n in {1,...,3}{\fill[red] (\t:\n *\ll) circle (\rad);}
\foreach \n in {1,...,4}{\fill[black] (\t+30:\n*\l) circle (\rad);}
\fill[red] ($(\t:\ll)+(\t+30:3*\l)$) circle (\rad);
\fill[red] ($(\t:\ll)+(\t-30:3*\l)$) circle (\rad);
}

\foreach \t in {0,120,240}{
\starpoint{($(\t+60:\ll)+(\t+30:\l)$)}{green}{1.1*\rad}{90}
\starpoint{($(\t+60:2*\ll)+(\t+30:\l)$)}{green}{1.1*\rad}{90}
\starpoint{($(\t+60:\ll)+(\t+90:2*\l)$)}{green}{1.1*\rad}{90}
\starpoint{($(\t+120:\ll)+(\t+150:\l)$)}{green}{1.1*\rad}{90}
\starpoint{($(\t+120:2*\ll)+(\t+150:\l)$)}{green}{1.1*\rad}{90}
\starpoint{($(\t+120:\ll)+(\t+90:2*\l)$)}{green}{1.1*\rad}{90}
\trianglepoint{($(\t+60:\ll)+(\t+90:\l)$)}{blue}{1.1*\rad}{90}
\trianglepoint{($(\t+60:2*\ll)+(\t+90:\l)$)}{blue}{1.1*\rad}{90}
\trianglepoint{($(\t+60:\ll)+(\t+30:2*\l)$)}{blue}{1.1*\rad}{90}
\trianglepoint{($(\t+120:\ll)+(\t+90:\l)$)}{blue}{1.1*\rad}{90}
\trianglepoint{($(\t+120:2*\ll)+(\t+90:\l)$)}{blue}{1.1*\rad}{90}
\trianglepoint{($(\t+120:\ll)+(\t+150:2*\l)$)}{blue}{1.1*\rad}{90}
}

\node at (45:3.1*\ll) {$\bf I$};
\node at (135:3.1*\ll) {$\bf II$};
\node at (190:3.3*\ll) {$\bf III$};
\node at (230:3.3*\ll) {$\bf IV$};
\node at (310:3.3*\ll) {$\bf V$};
\node at (-10:3.3*\ll) {$\bf VI$};

\node at ($(60:\ll)+(30:\l)$) [below,green]{$\rmbf{3}$};
\node at ($(60:\ll)+(90:\l)$) [left,blue]{$\rmbf{\ovl{3}}$};
\node at ($(60:1.8*\ll)$) [above right,red]{$\rmbf{8}$};

\def\l{0.7}
\def\rad{0.07}
\def\h{0.25}
\coordinate (O) at (9,1);
\coordinate (P) at ($(O)+(120:\h)$);
\coordinate (Q) at ($(O)+(-60:\h)$);

\draw[black,thin,->] ($(O)+(30:-6.5*\l)$) --++ (30:10*\l) node[above right]{$n$};

\foreach \n in {-2,-1,0,1}{
\fill[red] ($(O)+(30:3*\n*\l)$) circle (\rad);
}
\foreach \n in {-2,-1}{
\fill[black] ($(O)+(30:\n*\l)$) circle (\rad);
}
\foreach \n in {-2,0}{
\starpoint{($(O)+(30:3*\n*\l+\l)$)}{green}{1.1*\rad}{90}
\trianglepoint{($(O)+(30:3*\n*\l+2*\l)$)}{blue}{1.1*\rad}{90}
}

\node at (O) [below right,red]{$\rmbf{1}$};
\node at ($(O)+(30:\l)$) [below right,green]{$\rmbf{3}$};
\node at ($(O)+(30:2*\l)$) [below right,blue]{$\rmbf{6}$};
\node at ($(O)+(30:3*\l)$) [below right,red]{$\rmbf{10}$};
\node at ($(O)+(30:-3*\l)$) [below right,red]{$\rmbf{1}$};
\node at ($(O)+(30:-4*\l)$) [below right,blue]{$\rmbf{\ovl{3}}$};
\node at ($(O)+(30:-5*\l)$) [below right,green]{$\rmbf{\ovl{6}}$};
\node at ($(O)+(30:-6*\l)$) [below right,red]{$\rmbf{\ovl{10}}$};

\draw[dotted,purple,ultra thick] ($(P)+(120:0.04)+(30:2.5*\l)$) --++ (-60:2*\h) --++ (210:6*\l) --++ (120:2*\h) --++ (30:6*\l) node[above left]{$(C)$};

\draw[dotted,orange,ultra thick] ($(P)+(120:0.08)+(30:0.5*\l)$) --++ (-60:2*\h) --++ (210:6*\l) --++ (120:2*\h) --++ (30:6*\l) node[above left]{$(B)$};

\draw[dotted,cyan,ultra thick] ($(P)+(120:0.12)+(30:1.5*\l)$) --++ (-60:2*\h) --++ (210:6*\l) --++ (120:2*\h) --++ (30:6*\l) node[above left]{$(A)$};
\end{tikzpicture}


==> figure/computation/E6.tikz <==
\tikzsetnextfilename{-figure-computation-E6}
\begin{tikzpicture}
\def\l{0.8}
\def\r{0.08}

\coordinate (N3) at (0,0);
\coordinate (N2) at ($(N3)+(-\l,0)$);
\coordinate (N1) at ($(N2)+(-\l,0)$);
\coordinate (N4) at ($(N3)+(\l,0)$);
\coordinate (N5) at ($(N4)+(\l,0)$);
\coordinate (N6) at ($(N3)+(0,\l)$);

\draw[thick] (N1) -- (N2) -- (N3) -- (N4) -- (N5);
\draw[thick] (N3) -- (N6);

\draw[fill=white,thick] (N1) circle (\r) node[below]{$\omega_1$};
\draw[fill=white,thick] (N2) circle (\r) node[below]{$\omega_2$};	
\draw[fill=white,thick] (N3) circle (\r) node[below]{$\omega_3$};
\draw[fill=white,thick] (N4) circle (\r) node[below]{$\omega_4$};
\draw[fill=white,thick] (N5) circle (\r) node[below]{$\omega_5$};
\draw[fill=white,thick] (N6) circle (\r) node[above]{$\omega_6$};
\end{tikzpicture}



==> figure/computation/E7.tikz <==
\tikzsetnextfilename{-figure-computation-E7}
\begin{tikzpicture}
\def\l{0.8}
\def\r{0.08}

\coordinate (N3) at (0,0);
\coordinate (N2) at ($(N3)+(-\l,0)$);
\coordinate (N1) at ($(N2)+(-\l,0)$);
\coordinate (N4) at ($(N3)+(\l,0)$);
\coordinate (N5) at ($(N4)+(\l,0)$);
\coordinate (N6) at ($(N5)+(\l,0)$);
\coordinate (N7) at ($(N3)+(0,\l)$);

\draw[thick] (N1) -- (N2) -- (N3) -- (N4) -- (N5) -- (N6);
\draw[thick] (N3) -- (N7);

\draw[fill=white,thick] (N1) circle (\r) node[below]{$\omega_1$};
\draw[fill=white,thick] (N2) circle (\r) node[below]{$\omega_2$};	
\draw[fill=white,thick] (N3) circle (\r) node[below]{$\omega_3$};
\draw[fill=white,thick] (N4) circle (\r) node[below]{$\omega_4$};
\draw[fill=white,thick] (N5) circle (\r) node[below]{$\omega_5$};
\draw[fill=white,thick] (N6) circle (\r) node[below]{$\omega_6$};
\draw[fill=white,thick] (N7) circle (\r) node[above]{$\omega_7$};
\end{tikzpicture}


==> figure/computation/E8.tikz <==
\tikzsetnextfilename{-figure-computation-E8}
\begin{tikzpicture}
\def\l{0.8}
\def\r{0.08}

\coordinate (N3) at (0,0);
\coordinate (N2) at ($(N3)+(-\l,0)$);
\coordinate (N1) at ($(N2)+(-\l,0)$);
\coordinate (N4) at ($(N3)+(\l,0)$);
\coordinate (N5) at ($(N4)+(\l,0)$);
\coordinate (N6) at ($(N5)+(\l,0)$);
\coordinate (N7) at ($(N6)+(\l,0)$);
\coordinate (N8) at ($(N3)+(0,\l)$);

\draw[thick] (N1) -- (N2) -- (N3) -- (N4) -- (N5) -- (N6) -- (N7);
\draw[thick] (N3) -- (N8);

\draw[fill=white,thick] (N1) circle (\r) node[below]{$\omega_1$};
\draw[fill=white,thick] (N2) circle (\r) node[below]{$\omega_2$};	
\draw[fill=white,thick] (N3) circle (\r) node[below]{$\omega_3$};
\draw[fill=white,thick] (N4) circle (\r) node[below]{$\omega_4$};
\draw[fill=white,thick] (N5) circle (\r) node[below]{$\omega_5$};
\draw[fill=white,thick] (N6) circle (\r) node[below]{$\omega_6$};
\draw[fill=white,thick] (N7) circle (\r) node[below]{$\omega_7$};
\draw[fill=white,thick] (N8) circle (\r) node[above]{$\omega_8$};
\end{tikzpicture}


==> figure/computation/su2SQCD_exps1.tikz <==
\tikzsetnextfilename{-figure-computation-su2SQCD_exps1}
\begin{tikzpicture}
\def\ra{0.5}
\def\rb{0.35}
\def\rx{1.3}
\def\ry{1.0}
\coordinate (O) at (0,0);
\coordinate (A) at (-\ra,\rb);
\coordinate (B) at (-\ra,-\rb);
\coordinate (C) at (\ra,-\rb);
\coordinate (D) at (\ra,\rb);
\puncture[above left]{(A)}{\scriptsize A}
\puncture[below left]{(B)}{\scriptsize B}
\puncture[below right]{(C)}{\scriptsize C}
\puncture[above right]{(D)}{\scriptsize D}
\draw[thick] (O) circle [x radius=\rx, y radius=\ry];
\draw[red,ultra thick] ($(O)+(0,-\ry)$) -- ($(O)+(0,\ry)$);
\draw[white,line width=3.5pt] ($(B)!0.5!(C)$) circle [x radius=1.3*\ra, y radius=\rb];
\draw[red,ultra thick] ($(B)!0.5!(C)$) circle [x radius=1.3*\ra, y radius=\rb];
\end{tikzpicture}


==> figure/computation/su2SQCD_exps2_1.tikz <==
\tikzsetnextfilename{-figure-computation-su2SQCD_exps2_1}
\begin{tikzpicture}
\def\ra{0.5}
\def\rb{0.35}
\def\rx{1.3}
\def\ry{1.0}
\def\rc{0.3}
\def\rd{0.3}
\coordinate (O) at (0,0);
\coordinate (A) at (-\ra,\rb);
\coordinate (B) at (-\ra,-\rb);
\coordinate (C) at (\ra,-\rb);
\coordinate (D) at (\ra,\rb);
\coordinate (S) at (0,-\ry);
\coordinate (T) at (0,\ry);
\coordinate (V) at ($(O)+(-80:0.5*\ry)$);
\coordinate (P) at ($(C)+(-70:\rd)$);
\coordinate (Q) at ($(C)+(0:\rd)$);
\coordinate (R) at ($(C)+(70:\rd)$);
\coordinate (U) at ($(O)+(80:\rd)$);
\simplepunc{(A)}
\simplepunc{(B)}
\simplepunc{(C)}
\simplepunc{(D)}
\draw[thick] (O) circle [x radius=\rx, y radius=\ry];
\draw[red,ultra thick] plot [smooth,tension=0.7] coordinates {(S) (V) (P) (Q) (R) (U) (T)};
\draw[red,ultra thick] (B) circle [x radius=\rc, y radius=\rc];
\end{tikzpicture}


==> figure/computation/su2SQCD_exps2_2.tikz <==
\tikzsetnextfilename{-figure-computation-su2SQCD_exps2_2}
\begin{tikzpicture}
\def\ra{0.5}
\def\rb{0.35}
\def\rx{1.3}
\def\ry{1.0}
\def\rc{0.3}
\def\rd{0.3}
\coordinate (O) at (0,0);
\coordinate (A) at (-\ra,\rb);
\coordinate (B) at (-\ra,-\rb);
\coordinate (C) at (\ra,-\rb);
\coordinate (D) at (\ra,\rb);
\coordinate (S) at (0,-\ry);
\coordinate (T) at (0,\ry);
\coordinate (V) at ($(O)+(-100:0.5*\ry)$);
\coordinate (P) at ($(B)+(-110:\rd)$);
\coordinate (Q) at ($(B)+(180:\rd)$);
\coordinate (R) at ($(B)+(110:\rd)$);
\coordinate (U) at ($(O)+(100:\rd)$);
\simplepunc{(A)}
\simplepunc{(B)}
\simplepunc{(C)}
\simplepunc{(D)}
\draw[thick] (O) circle [x radius=\rx, y radius=\ry];
\draw[red,ultra thick] plot [smooth,tension=0.7] coordinates {(S) (V) (P) (Q) (R) (U) (T)};
\draw[red,ultra thick] (C) circle [x radius=\rc, y radius=\rc];
\end{tikzpicture}


==> figure/computation/su2SQCD_exps2_3.tikz <==
\tikzsetnextfilename{-figure-computation-su2SQCD_exps2_3}
\begin{tikzpicture}
\def\ra{0.5}
\def\rb{0.35}
\def\rx{1.3}
\def\ry{1.0}
\def\rc{0.3}
\def\rd{0.6}
\coordinate (O) at (0,0);
\coordinate (A) at (-\ra,\rb);
\coordinate (B) at (-\ra,-\rb);
\coordinate (C) at (\ra,-\rb);
\coordinate (D) at (\ra,\rb);
\coordinate (S) at (0,-\ry);
\coordinate (T) at (0,\ry);
\coordinate (P) at ($(O)+(-100:\rd)$);
\coordinate (Q) at ($(B)+(-100:\rc)$);
\coordinate (R) at ($(B)+(180:\rc)$);
\coordinate (U) at ($(B)+(90:\rc)$);
\coordinate (V) at ($(C)+(-90:\rc)$);
\coordinate (W) at ($(C)+(0:\rc)$);
\coordinate (X) at ($(C)+(100:\rc)$);
\coordinate (Y) at ($(O)+(80:\rd)$);
\simplepunc{(A)}
\simplepunc{(B)}
\simplepunc{(C)}
\simplepunc{(D)}
\draw[thick] (O) circle [x radius=\rx, y radius=\ry];
\draw[red,ultra thick] plot [smooth,tension=1.0] coordinates {(S) (P) (Q) (R) (U) ($(B)!0.5!(C)$) (V) (W) (X) (Y) (T)};
\end{tikzpicture}


==> figure/computation/su2SQCD_exps2_4.tikz <==
\tikzsetnextfilename{-figure-computation-su2SQCD_exps2_4}
\begin{tikzpicture}
\def\ra{0.5}
\def\rb{0.35}
\def\rx{1.3}
\def\ry{1.0}
\def\rc{0.3}
\def\rd{0.6}
\coordinate (O) at (0,0);
\coordinate (A) at (-\ra,\rb);
\coordinate (B) at (-\ra,-\rb);
\coordinate (C) at (\ra,-\rb);
\coordinate (D) at (\ra,\rb);
\coordinate (S) at (0,-\ry);
\coordinate (T) at (0,\ry);
\coordinate (P) at ($(O)+(-80:\rd)$);
\coordinate (Q) at ($(C)+(-80:\rc)$);
\coordinate (R) at ($(C)+(0:\rc)$);
\coordinate (U) at ($(C)+(90:\rc)$);
\coordinate (V) at ($(B)+(-90:\rc)$);
\coordinate (W) at ($(B)+(-180:\rc)$);
\coordinate (X) at ($(B)+(80:\rc)$);
\coordinate (Y) at ($(O)+(100:\rd)$);
\simplepunc{(A)}
\simplepunc{(B)}
\simplepunc{(C)}
\simplepunc{(D)}
\draw[thick] (O) circle [x radius=\rx, y radius=\ry];
\draw[red,ultra thick] plot [smooth,tension=1.0] coordinates {(S) (P) (Q) (R) (U) ($(B)!0.5!(C)$) (V) (W) (X) (Y) (T)};
\end{tikzpicture}


==> figure/computation/su2SQCD_exps3_1.tikz <==
\tikzsetnextfilename{-figure-computation-su2SQCD_exps3_1}
\begin{tikzpicture}
\def\ra{0.5}
\def\rb{0.35}
\def\rx{1.3}
\def\ry{1.0}
\def\rc{0.3}
\coordinate (O) at (0,0);
\coordinate (A) at (-\ra,\rb);
\coordinate (B) at (-\ra,-\rb);
\coordinate (C) at (\ra,-\rb);
\coordinate (D) at (\ra,\rb);
\simplepunc{(A)}
\simplepunc{(B)}
\simplepunc{(C)}
\simplepunc{(D)}
\draw[thick] (O) circle [x radius=\rx, y radius=\ry];
\draw[red,ultra thick] (D) circle [x radius=\rc, y radius=\rc];
\draw[red,ultra thick] (B) circle [x radius=\rc, y radius=\rc];
\end{tikzpicture}


==> figure/computation/su2SQCD_exps3_2.tikz <==
\tikzsetnextfilename{-figure-computation-su2SQCD_exps3_2}
\begin{tikzpicture}
\def\ra{0.5}
\def\rb{0.35}
\def\rx{1.3}
\def\ry{1.0}
\def\rc{0.3}
\coordinate (O) at (0,0);
\coordinate (A) at (-\ra,\rb);
\coordinate (B) at (-\ra,-\rb);
\coordinate (C) at (\ra,-\rb);
\coordinate (D) at (\ra,\rb);
\simplepunc{(A)}
\simplepunc{(B)}
\simplepunc{(C)}
\simplepunc{(D)}
\draw[thick] (O) circle [x radius=\rx, y radius=\ry];
\draw[red,ultra thick] (A) circle [x radius=\rc, y radius=\rc];
\draw[red,ultra thick] (C) circle [x radius=\rc, y radius=\rc];
\end{tikzpicture}


==> figure/computation/su2SQCD_exps3_3.tikz <==
\tikzsetnextfilename{-figure-computation-su2SQCD_exps3_3}
\begin{tikzpicture}
\def\ra{0.5}
\def\rb{0.35}
\def\rx{1.3}
\def\ry{1.0}
\def\rc{0.25}
\def\rd{0.35}
\coordinate (O) at (0,0);
\coordinate (A) at (-\ra,\rb);
\coordinate (B) at (-\ra,-\rb);
\coordinate (C) at (\ra,-\rb);
\coordinate (D) at (\ra,\rb);
\simplepunc{(A)}
\simplepunc{(B)}
\simplepunc{(C)}
\simplepunc{(D)}
\draw[thick] (O) circle [x radius=\rx, y radius=\ry];
\draw[red,ultra thick] plot [smooth,tension=0.6] coordinates {($(B)+(-135:\rd)$) ($(B)+(150:\rc)$) ($(D)+(120:\rc)$) ($(D)+(45:\rd)$) ($(D)+(-30:\rc)$) ($(B)+(-60:\rc)$) ($(B)+(-135:\rd)$)};
\end{tikzpicture}


==> figure/computation/su2SQCD_exps3_4.tikz <==
\tikzsetnextfilename{-figure-computation-su2SQCD_exps3_4}
\begin{tikzpicture}
\def\ra{0.5}
\def\rb{0.35}
\def\rx{1.3}
\def\ry{1.0}
\def\rc{0.25}
\def\rd{0.35}
\coordinate (O) at (0,0);
\coordinate (A) at (-\ra,\rb);
\coordinate (B) at (-\ra,-\rb);
\coordinate (C) at (\ra,-\rb);
\coordinate (D) at (\ra,\rb);
\simplepunc{(A)}
\simplepunc{(B)}
\simplepunc{(C)}
\simplepunc{(D)}
\draw[thick] (O) circle [x radius=\rx, y radius=\ry];
\draw[red,ultra thick] plot [smooth,tension=0.6] coordinates {($(C)+(-45:\rd)$) ($(C)+(-130:\rc)$) ($(A)+(210:\rc)$) ($(A)+(135:\rd)$) ($(A)+(60:\rc)$) ($(C)+(30:\rc)$) ($(C)+(-45:\rd)$)};
\end{tikzpicture}


==> figure/computation/su3SQCD_exps_0.tikz <==
\tikzsetnextfilename{-figure-computation-su3SQCD_exps_0}
\begin{tikzpicture}
\def\ra{0.4}
\def\rb{0.28}
\def\rx{1.0}
\def\ry{0.8}
\def\rc{0.2}
\def\rd{0.3}
\coordinate (O) at (0,0);
\coordinate (A) at (-\ra,\rb);
\coordinate (B) at (-\ra,-\rb);
\coordinate (C) at (\ra,-\rb);
\coordinate (D) at (\ra,\rb);
\simplepunc{(A)}
\fullpunc{(B)}
\fullpunc{(C)}
\simplepunc{(D)}
\draw[thick] (O) circle [x radius=\rx, y radius=\ry];
\draw[green,ultra thick,mid-end arrow] ($(O)+(-\rx,0)$) -- ($(O)+(\rx,0)$);
\draw[red,ultra thick,mid-end arrow] ($(O)+(0,-\ry)$) -- ($(O)+(0,\ry)$);
\end{tikzpicture}


==> figure/computation/su3SQCD_exps_1.tikz <==
\tikzsetnextfilename{-figure-computation-su3SQCD_exps_1}
\begin{tikzpicture}
\def\ra{0.4}
\def\rb{0.28}
\def\rx{1.0}
\def\ry{0.8}
\def\rc{0.2}
\def\rd{0.3}
\coordinate (O) at (0,0);
\coordinate (A) at (-\ra,\rb);
\coordinate (B) at (-\ra,-\rb);
\coordinate (C) at (\ra,-\rb);
\coordinate (D) at (\ra,\rb);
\simplepunc{(A)}
\fullpunc{(B)}
\fullpunc{(C)}
\simplepunc{(D)}
\draw[thick] (O) circle [x radius=\rx, y radius=\ry];
\draw[red,ultra thick,mid arrow] ($(O)+(0,-\ry)$) -- ($(O)+(0,\ry)$);
\end{tikzpicture}


==> figure/computation/su3SQCD_exps_2.tikz <==
\tikzsetnextfilename{-figure-computation-su3SQCD_exps_2}
\begin{tikzpicture}
\def\ra{0.4}
\def\rb{0.28}
\def\rx{1.0}
\def\ry{0.8}
\def\rc{0.2}
\def\rd{0.3}
\coordinate (O) at (0,0);
\coordinate (A) at (-\ra,\rb);
\coordinate (B) at (-\ra,-\rb);
\coordinate (C) at (\ra,-\rb);
\coordinate (D) at (\ra,\rb);
\coordinate (P) at ($(O)+(0,-0.1*\ry)$);
\coordinate (Q) at ($(O)+(0,0.7*\ry)$);
\simplepunc{(A)}
\fullpunc{(B)}
\fullpunc{(C)}
\simplepunc{(D)}
\draw[thick] (O) circle [x radius=\rx, y radius=\ry];
\draw[red,ultra thick,mid arrow] ($(O)+(0,-\ry)$) -- (P);
\draw[red,ultra thick,mid-end arrow] (Q) -- ($(O)+(0,\ry)$);
\draw[red,ultra thick,start-mid arrow] plot [smooth,tension=0.6] coordinates {(Q) ($(A)+(120:0.2)$) ($(A)+(180:0.3)$) ($(A)+(240:0.2)$) (P)};
\draw[red,ultra thick,start-mid arrow] plot [smooth,tension=0.6] coordinates {(P) ($(D)+(-60:0.2)$) ($(D)+(0:0.3)$) ($(D)+(60:0.2)$) (Q)};
\node at ($(D)+(0:0.05)$) [red,below right]{$2$};
\end{tikzpicture}


==> figure/computation/su3SQCD_exps_3.tikz <==
\tikzsetnextfilename{-figure-computation-su3SQCD_exps_3}
\begin{tikzpicture}
\def\ra{0.4}
\def\rb{0.28}
\def\rx{1.0}
\def\ry{0.8}
\def\rc{0.2}
\def\rd{0.3}
\coordinate (O) at (0,0);
\coordinate (A) at (-\ra,\rb);
\coordinate (B) at (-\ra,-\rb);
\coordinate (C) at (\ra,-\rb);
\coordinate (D) at (\ra,\rb);
\simplepunc{(A)}
\fullpunc{(B)}
\fullpunc{(C)}
\simplepunc{(D)}
\draw[thick] (O) circle [x radius=\rx, y radius=\ry];
\draw[red,ultra thick,mid-end arrow] plot [smooth,tension=0.6] coordinates {($(C)+(-45:\rd)$) ($(C)+(-130:\rc)$) ($(A)+(210:\rc)$) ($(A)+(135:\rd)$) ($(A)+(60:\rc)$) ($(C)+(30:\rc)$) ($(C)+(-45:\rd)$)};
\end{tikzpicture}


==> figure/computation/su3SQCD_exps_4.tikz <==
\tikzsetnextfilename{-figure-computation-su3SQCD_exps_4}
\begin{tikzpicture}
\def\ra{0.4}
\def\rb{0.28}
\def\rx{1.0}
\def\ry{0.8}
\def\rc{0.2}
\def\rd{0.3}
\coordinate (O) at (0,0);
\coordinate (A) at (-\ra,\rb);
\coordinate (B) at (-\ra,-\rb);
\coordinate (C) at (\ra,-\rb);
\coordinate (D) at (\ra,\rb);
\simplepunc{(A)}
\fullpunc{(B)}
\fullpunc{(C)}
\simplepunc{(D)}
\draw[thick] (O) circle [x radius=\rx, y radius=\ry];
\end{tikzpicture}

